Low energy conversion electron detection in superfluid He3 at ultra-low temperature

We report on the first results of the MACHe3 (MAtrix of Cells of Helium 3) prototype experiment concerning the measurement of low energy conversion electrons at ultra-low temperature. For the first time, the feasibility of the detection of low energy electrons is demonstrated in superfluid He3-B cooled down to 100 microK. Low energy electrons at 7.3 keV coming from the K shell conversion of the 14.4 keV nuclear transition of a low activity Co57 source are detected, opening the possibility to use a He3-based detector for the detection of Weakly Interacting Massive Particles (WIMPs) which are expected to release an amount of energy higher-bounded by 5.6 keV.

==> prototype.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{prototype.pstex}%
\end{picture}%
\setlength{\unitlength}{1737sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13458,20757)(-2174,-19948)
\put(9601,-8986){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}${\rm ^{57}Co~source}$}}}
\put(9601,-9511){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}${\rm welded~on}$}}}
\put(9601,-10036){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}${\rm a~gold~foil~(25 \mu m)}$}}}
\put(9526,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}${\rm Orifice~(200 \mu m)}$}}}
\put(9601,-10861){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}${\rm Copper~sheet~(25 \mu m)}$}}}
\put(9226,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}${\rm resonator~(4.5 \mu m)}$}}}
\put(9676,-14686){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}${\rm resonator~(13 \mu m)}$}}}
\put(9676,-14086){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}${\rm Vibrating~wire}$}}}
\put(9226,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}${\rm Vibrating~wire}$}}}
\put(9676,-15736){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}${\rm Copper~support}$}}}
\end{picture}

